A crystal to rigged configuration bijection and the filling map for type $D_4^{(3)}$

We give a bijection $\Phi$ from rigged configurations to a tensor product of Kirillov--Reshetikhin crystals of the form $B^{r,1}$ and $B^{1,s}$ in type $D_4^{(3)}$. We show that the cocharge statistic is sent to the energy statistic for tensor products $\bigotimes_{i=1}^N B^{r_i,1}$ and $\bigotimes_{i=1}^N B^{1,s_i}$. We extend this bijection to a single $B^{r,s}$, show that it preserves statistics, and obtain the so-called Kirillov--Reshetikhin tableaux model for $B^{r,s}$. Additionally, we show that $\Phi$ commutes with the virtualization map and that $B^{1,s}$ is naturally a virtual crystal in type $D_4^{(1)}$, thus defining an affine crystal structure on rigged configurations corresponding to $B^{1,s}$.

==> rc_d43_b11.tex <==
%%
\node (node_7) at (166.93bp,16.0bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} -1 &\phantom{|}&\phantom{|}& -1 \\ \cline{2-3}  &\phantom{|}&\phantom{|}& -1 \\ \cline{2-3} \end{array}} \quad {\begin{array}[t]{r|c|c|l} \cline{2-3} 0 &\phantom{|}&\phantom{|}& 0 \\ \cline{2-3} \end{array}}$};
  \node (node_6) at (93.93bp,104.0bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} 1 &\phantom{|}&\phantom{|}& 1 \\ \cline{2-3} 0 &\phantom{|}& \multicolumn{2 }{l}{ 0 } \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|l} \cline{2-3} -1 &\phantom{|}&\phantom{|}& -1 \\ \cline{2-3} \end{array}}$};
  \node (node_5) at (93.93bp,192.0bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} -2 &\phantom{|}&\phantom{|}& -2 \\ \cline{2-3} 0 &\phantom{|}& \multicolumn{2 }{l}{ 0 } \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|l} \cline{2-2} 0 &\phantom{|}& 0 \\ \cline{2-2} \end{array}}$};
  \node (node_4) at (215.93bp,406.0bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} 0 &\phantom{|}& 0 \\ \cline{2-2}  &\phantom{|}& 0 \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|l} \cline{2-2} 0 &\phantom{|}& 0 \\ \cline{2-2} \end{array}}$};
  \node (node_3) at (66.93bp,280.0bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} 0 &\phantom{|}& 0 \\ \cline{2-2}  &\phantom{|}& -1 \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|l} \cline{2-2} 0 &\phantom{|}& 0 \\ \cline{2-2} \end{array}}$};
  \node (node_2) at (147.93bp,453.0bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} -1 &\phantom{|}& -1 \\ \cline{2-2} \end{array}} \quad{\emptyset}$};
  \node (node_1) at (63.93bp,362.0bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} 2 &\phantom{|}& 2 \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|l} \cline{2-2} -1 &\phantom{|}& -1 \\ \cline{2-2} \end{array}}$};
  \node (node_0) at (188.93bp,530.0bp) [draw,draw=none] {${\emptyset}\quad{\emptyset}$};
  \draw [black,<-] (node_4) ..controls (205.7bp,364.56bp) and (201.93bp,343.19bp)  .. (201.93bp,324.0bp) .. controls (201.93bp,324.0bp) and (201.93bp,324.0bp)  .. (201.93bp,104.0bp) .. controls (201.93bp,77.2bp) and (187.74bp,48.852bp)  .. (node_7);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (210.93bp,236.0bp) node {$0$};
  \draw [blue,->] (node_0) ..controls (179.08bp,511.5bp) and (168.3bp,491.26bp)  .. (node_2);
  \draw (182.93bp,494.0bp) node {$1$};
  \draw [black,<-] (node_0) ..controls (198.08bp,487.99bp) and (207.5bp,444.73bp)  .. (node_4);
  \draw (206.93bp,494.0bp) node {$0$};
  \draw [red,->] (node_2) ..controls (129.65bp,434.35bp) and (123.45bp,427.91bp)  .. (117.93bp,422.0bp) .. controls (104.72bp,407.85bp) and (90.047bp,391.5bp)  .. (node_1);
  \draw (126.93bp,406.0bp) node {$2$};
  \draw [blue,->] (node_6) ..controls (118.19bp,74.752bp) and (134.52bp,55.067bp)  .. (node_7);
  \draw (145.93bp,60.0bp) node {$1$};
  \draw [blue,->] (node_1) ..controls (64.702bp,340.9bp) and (65.408bp,321.62bp)  .. (node_3);
  \draw (74.93bp,324.0bp) node {$1$};
  \draw [blue,->] (node_3) ..controls (75.75bp,251.25bp) and (81.499bp,232.52bp)  .. (node_5);
  \draw (91.93bp,236.0bp) node {$1$};
  \draw [black,<-] (node_1) ..controls (28.289bp,334.07bp) and (10.868bp,316.28bp)  .. (19.93bp,246.0bp) .. controls (32.361bp,152.97bp) and (54.682bp,132.79bp)  .. (node_6);
  \draw (14.93bp,236.0bp) node {$0$};
  \draw [black,<-] (node_2) ..controls (149.19bp,393.65bp) and (147.72bp,321.92bp)  .. (130.93bp,264.0bp) .. controls (124.94bp,243.35bp) and (112.9bp,221.66bp)  .. (node_5);
  \draw (152.93bp,324.0bp) node {$0$};
  \draw [red,->] (node_5) ..controls (93.93bp,163.38bp) and (93.93bp,144.88bp)  .. (node_6);
  \draw (102.93bp,148.0bp) node {$2$};
%
